How well ChatGPT understand Malaysian English? An Evaluation on Named Entity Recognition and Relation Extraction

Recently, ChatGPT has attracted a lot of interest from both researchers and the general public. While the performance of ChatGPT in named entity recognition and relation extraction from Standard English texts is satisfactory, it remains to be seen if it can perform similarly for Malaysian English. Malaysian English is unique as it exhibits morphosyntactic and semantical adaptation from local contexts. In this study, we assess ChatGPT's capability in extracting entities and relations from the Malaysian English News (MEN) dataset. We propose a three-step methodology referred to as \textbf{\textit{educate-predict-evaluate}}. The performance of ChatGPT is assessed using F1-Score across 18 unique prompt settings, which were carefully engineered for a comprehensive review. From our evaluation, we found that ChatGPT does not perform well in extracting entities from Malaysian English news articles, with the highest F1-Score of 0.497. Further analysis shows that the morphosyntactic adaptation in Malaysian English caused the limitation. However, interestingly, this morphosyntactic adaptation does not impact the performance of ChatGPT for relation extraction.

==> (inline-0) <==
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|l|l|}
\hline
No & Prompt Name                                                            & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}PERSON \\ (Total Entity: \\ 1646)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}LOCATION \\ (Total Entity: \\ 1157)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}ORGANIZATION \\ (Total Entity: \\ 1624)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}NORP \\ (Total Entity: \\ 114)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}FACILITY \\ (Total Entity: \\ 208)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}PRODUCT \\ (Total Entity: \\ 72)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}EVENT \\ (Total Entity: \\ 386)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}WORK\_OF\_ART\\ (Total Entity: \\ 7)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}LANGUAGE \\ (Total Entity: \\ 0)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}LAW \\ (Total Entity: \\ 62)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}ROLE \\ (Total Entity: \\ 485)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}TITLE \\ (Total Entity: \\ 300)\end{tabular}} \\ \hline
1  & ZeroShot-NoICL                                                         & 0.51                                                                                           & 0.625                                                                                            & 0.614                                                                                                & 0.23                                                                                        & 0.18                                                                                            & 0.149                                                                                         & 0.388                                                                                        & 0                                                                                                 & 0                                                                                             & 0.383                                                                                     & 0.245                                                                                       & 0                                                                                            \\ \hline
2  & ZeroShot-Guide                                                         & 0.503                                                                                          & 0.632                                                                                            & 0.615                                                                                                & 0.265                                                                                       & 0.22                                                                                            & 0.139                                                                                         & 0.399                                                                                        & 0                                                                                                 & 0                                                                                             & 0.464                                                                                     & 0.266                                                                                       & 0                                                                                            \\ \hline
3  & \begin{tabular}[c]{@{}l@{}}3-Iter-ZeroShot-\\ NoICL\end{tabular}       & 0.5                                                                                            & 0.621                                                                                            & 0.616                                                                                                & 0.25                                                                                        & 0.19                                                                                            & 0.123                                                                                         & 0.412                                                                                        & 0                                                                                                 & 0                                                                                             & 0.392                                                                                     & 0.346                                                                                       & 0.041                                                                                        \\ \hline
4  & \begin{tabular}[c]{@{}l@{}}5-Iter-ZeroShot-\\ NoICL\end{tabular}       & 0.497                                                                                          & 0.61                                                                                             & 0.603                                                                                                & 0.182                                                                                       & 0.175                                                                                           & 0.116                                                                                         & 0.366                                                                                        & 0                                                                                                 & 0                                                                                             & 0.391                                                                                     & 0.301                                                                                       & 0.021                                                                                        \\ \hline
5  & \begin{tabular}[c]{@{}l@{}}3-Iter-ZeroShot-\\ Guide\end{tabular}       & 0.495                                                                                          & 0.6                                                                                              & 0.618                                                                                                & 0.187                                                                                       & 0.23                                                                                            & 0.102                                                                                         & 0.36                                                                                         & 0                                                                                                 & 0                                                                                             & 0.433                                                                                     & 0.335                                                                                       & 0.035                                                                                        \\ \hline
6  & \begin{tabular}[c]{@{}l@{}}5-Iter-ZeroShot-\\ Guide\end{tabular}       & 0.51                                                                                           & 0.617                                                                                            & 0.618                                                                                                & 0.29                                                                                        & 0.21                                                                                            & 0.138                                                                                         & 0.356                                                                                        & 0                                                                                                 & 0                                                                                             & 0.364                                                                                     & 0.176                                                                                       & 0.032                                                                                        \\ \hline
7  & 3Shot-NoICL                                                            & 0.51                                                                                           & 0.615                                                                                            & 0.615                                                                                                & 0.172                                                                                       & 0.23                                                                                            & 0.115                                                                                         & 0.364                                                                                        & 0.054                                                                                             & 0                                                                                             & 0.463                                                                                     & 0.321                                                                                       & 0.04                                                                                         \\ \hline
8  & 3Shot-Guide                                                            & 0.512                                                                                          & 0.625                                                                                            & 0.615                                                                                                & 0.166                                                                                       & 0.18                                                                                            & 0.127                                                                                         & 0.36                                                                                         & 0                                                                                                 & 0                                                                                             & 0.392                                                                                     & 0.193                                                                                       & 0.027                                                                                        \\ \hline
9  & 3Shot-Explain                                                          & 0.511                                                                                          & 0.62                                                                                             & 0.603                                                                                                & 0.193                                                                                       & 0.211                                                                                           & 0.129                                                                                         & 0.325                                                                                        & 0.031                                                                                             & 0                                                                                             & 0.475                                                                                     & 0.31                                                                                        & 0.051                                                                                        \\ \hline
10 & 3Shot-Guide\_Explain                                                   & 0.505                                                                                          & 0.623                                                                                            & 0.617                                                                                                & 0.256                                                                                       & 0.245                                                                                           & 0.133                                                                                         & 0.399                                                                                        & 0                                                                                                 & 0                                                                                             & 0.391                                                                                     & 0.386                                                                                       & 0.04                                                                                         \\ \hline
11 & \begin{tabular}[c]{@{}l@{}}3-Iter-3Shot-\\ Guide\_Explain\end{tabular} & 0.509                                                                                          & 0.606                                                                                            & 0.598                                                                                                & 0.227                                                                                       & 0.165                                                                                           & 0.117                                                                                         & 0.362                                                                                        & 0                                                                                                 & 0                                                                                             & 0.409                                                                                     & 0.307                                                                                       & 0.032                                                                                        \\ \hline
12 & \begin{tabular}[c]{@{}l@{}}5-Iter-3Shot-\\ Guide\_Explain\end{tabular} & 0.503                                                                                          & 0.606                                                                                            & 0.607                                                                                                & 0.225                                                                                       & 0.205                                                                                           & 0.176                                                                                         & 0.391                                                                                        & 0                                                                                                 & 0                                                                                             & 0.499                                                                                     & 0.321                                                                                       & 0.027                                                                                        \\ \hline
13 & 5Shot-NoICL                                                            & 0.511                                                                                          & 0.622                                                                                            & 0.607                                                                                                & 0.215                                                                                       & 0.18                                                                                            & 0.165                                                                                         & 0.423                                                                                        & 0                                                                                                 & 0                                                                                             & 0.53                                                                                      & 0.298                                                                                       & 0.036                                                                                        \\ \hline
14 & 5Shot-Guide                                                            & 0.508                                                                                          & 0.614                                                                                            & 0.618                                                                                                & 0.195                                                                                       & 0.216                                                                                           & 0.13                                                                                          & 0.406                                                                                        & 0                                                                                                 & 0                                                                                             & 0.531                                                                                     & 0.378                                                                                       & 0.036                                                                                        \\ \hline
15 & 5Shot-Explain                                                          & 0.507                                                                                          & 0.611                                                                                            & 0.591                                                                                                & 0.215                                                                                       & 0.235                                                                                           & 0.134                                                                                         & 0.418                                                                                        & 0                                                                                                 & 0                                                                                             & 0.385                                                                                     & 0.372                                                                                       & 0.041                                                                                        \\ \hline
16 & \begin{tabular}[c]{@{}l@{}}5Shot-\\ Guide\_Explain\end{tabular}        & 0.51                                                                                           & 0.623                                                                                            & 0.609                                                                                                & 0.201                                                                                       & 0.263                                                                                           & 0.136                                                                                         & 0.381                                                                                        & 0                                                                                                 & 0                                                                                             & 0.374                                                                                     & 0.305                                                                                       & 0.066                                                                                        \\ \hline
17 & \begin{tabular}[c]{@{}l@{}}3-Iter-5Shot-\\ Guide\_Explain\end{tabular} & 0.512                                                                                          & 0.617                                                                                            & 0.612                                                                                                & 0.236                                                                                       & 0.225                                                                                           & 0.151                                                                                         & 0.398                                                                                        & 0                                                                                                 & 0                                                                                             & 0.341                                                                                     & 0.266                                                                                       & 0.059                                                                                        \\ \hline
18 & \begin{tabular}[c]{@{}l@{}}5-Iter-5Shot-\\ Guide\_Explain\end{tabular}
